Program Synthesis by Type-Guided Abstraction Refinement

We consider the problem of type-directed component based synthesis where, given a set of (typed) components and a query type, the goal is to synthesize a term that inhabits the query. Classical approaches based on proof search in intuitionistic logics do not scale up to the standard libraries of modern languages, which span hundreds or thousands of components. Recent graph reachability based methods proposed for languages like Java do scale, but only apply to components over monomorphic data and functions: polymorphic data and functions infinitely explode the size of the graph that must be searched, rendering synthesis intractable. We introduce type-guided abstraction refinement (TYGAR), a new approach for scalable type-directed synthesis over polymorphic datatypes and components. Our key insight is that we can overcome the explosion by building a graph over abstract types which represent a potentially unbounded set of concrete types. We show how to use graph reachability to search for candidate terms over abstract types, and introduce a new algorithm that uses proofs of untypeability of ill-typed candidates to iteratively refine the abstraction until a well-typed result is found. We have implemented TYGAR in H+, a tool that takes as input a set of Haskell libraries and a query type, and returns a Haskell term that uses functions from the provided libraries to implement the query type. We have evaluated H+ on a set of 44 queries using a set of popular Haskell libraries with a total of 291 components. Our results demonstrate that H+ returns an interesting solution within the first five results for 33 out of 44 queries. Moreover, TYGAR allows H+ to rapidly return well-typed terms, with the median time to first solution of just 1.4 seconds.

==> petri_abstract.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=15,auto]

  \begin{scope}
    \node [final,tokens=2] (top)   [label=right:\T{_t}]         {};

    \node [transition] (f) [left of=top] {\T{f}}
      edge [pre,bend left,sol] node {2}         (top)
      edge [post,bend right,sol]                (top);

    \node [transition] (c) [above of=top] {\T{c}}
      edge [pre,bend left]                            (top)
      edge [post,bend right]                           (top);

    \node [transition] (l) [below of=top] {\T{l}}
      edge [pre,bend left]                            (top)
      edge [post,bend right]                           (top);
  \end{scope}
  
  \begin{scope}[xshift=4.5cm]
    \node [blank] (bl1) {};
    \node [final] (top)   [above of=bl1, label=above:\T{_t}]         {};
    \node [place,tokens=1] (L)  [below of=bl1, label=below:\T{L _t}]      {};
    \node [final,tokens=1] (a)  [right of=L, label=below:\T{a}]      {};

    \node [transition] (f1) [left of=top] {\T{f}}
      edge [pre,bend left] node {2}       (top)
      edge [post,bend right]              (top);

    \node [transition] (f2) [below of=top] {\T{f}}
      edge [pre,bend left]       (L)
      edge [pre]                 (top)
      edge [post,bend right]     (L);

    \node [transition] (f3) [above of=a] {\T{f}}
      edge [pre,bend left,sol]       (a)
      edge [pre,sol]                 (top)
      edge [post,bend right,sol]     (a);

    % \node [transition] (l1) [right of=top] {\T{l}}
      % edge [pre,bend left]       (top)
      % edge [post,bend right]     (top);

    \node [transition] (l2) [left of=bl1] {\T{l}}
      edge [pre,sol]                 (L)
      edge [post,sol]                (top);
            
    % \node [transition] (c1) [right of=L] {\T{c}}
      % edge [pre,bend left]                  (L)
      % edge [post,bend right]                (L);
      
    \node [transition] (c2) [left of=l2] {\T{c}}
      edge [pre]                  (top)
      edge [post]                (L);
      
  \end{scope}
    
  \begin{scope}[xshift=10cm]
    \node [blank] (bl1) {};
    \node [final] (top)   [above of=bl1, label=above:\T{_t}]         {};
    \node [place] (L)  [below of=bl1, label=below:\T{L _t}]      {};
    \node [blank] (bl2) [right of=L] {};
    \node [final,tokens=1] (a)  [right of=bl2, label=below:\T{a}]      {};
    \node [blank] (bl3) [left of=L] {};    
    \node [place,tokens=1] (LM)  [left of=bl3, label=below:\T{L (M _t)}]      {};
    \node [blank] (bl4) [left of=top] {};    
    \node [place] (MM)  [left of=bl4, label=above:\T{M (M _t)}]      {};
    

    \node [transition] (f1) [right of=top] {\T{f}}
      edge [pre,bend right] node [yshift=.5cm] {2}       (top)
      edge [post,bend left]                              (top);

    \node [transition] (f2) [right of=bl1] {\T{f}}
      edge [pre,bend left]       (L)
      edge [pre]                 (top)
      edge [post,bend right]     (L);

    \node [transition] (f3) [above of=a] {\T{f}}
      edge [pre,bend left,sol]       (a)
      edge [pre,sol]                 (top)
      edge [post,bend right,sol]     (a);
      
    \node [transition] (f4) [left of=top, yshift=.5cm] {\T{f}}
      edge [pre,bend left]       (MM)
      edge [pre]                 (top)
      edge [post,bend right]     (MM);
      
    \node [transition] (f6) [left of=top, yshift=-.5cm] {\T{f}}
      edge [pre]                 (MM)
      edge [pre,bend left]       (top)
      edge [post,,bend right]    (top);
      

    \node [transition] (f5) [left of=bl1] {\T{f}}
      edge [pre,bend left]       (LM)
      edge [pre]                 (top)
      edge [post,bend right]     (LM);
      

    % \node [transition] (l1) [right of=top] {\T{l}}
      % edge [pre,bend left]       (top)
      % edge [post,bend right]     (top);

    \node [transition] (l2) [below of=top] {\T{l}}
      edge [pre,sol]                 (L)
      edge [post,sol]                (top);
      
    \node [transition] (l3) [below of=MM] {\T{l}}
      edge [pre]                 (LM)
      edge [post]                (MM);
      
            
    \node [transition] (c1) [left of=L] {\T{c}}
      edge [pre,sol]                 (LM)
      edge [post,sol]                (L);

    % \node [transition] (c2) [right of=L] {\T{c}}
      % edge [pre,bend left]                  (L)
      % edge [post,bend right]                (L);
  
  \end{scope}
  
\end{tikzpicture}
}

==> petri_concrete.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=15,auto]

  \begin{scope}
    \node [blank]          (bl1)                                          {};
    \node [place]          (Ma)  [above of=bl1, label=above:\T{M a}]      {};
    \node [place]          (La)  [below of=bl1, label=below:\T{L a}]      {};
    \node [blank]          (bl2) [right of=La]                            {};
    \node [final,tokens=1] (a)   [right of=bl2, label=below:\T{a}]        {};
    \node [blank]          (bl3) [left of=La]                             {};    
    \node [place,tokens=1] (LMa) [left of=bl3, label=below:\T{L (M a)}]   {};
    \node [blank]          (bl4) [left of=Ma]                             {};    
    \node [place]          (MMa) [left of=bl4, label=above:\T{M (M a)}]      {};
    

    \node [transition] (f1) [right of=bl1] {\T{f<a>}}
      edge [pre,bend left,sol]   (a)
      edge [pre,sol]             (Ma)
      edge [post,bend right,sol] (a);
      
    \node [transition] (f2) [left of=Ma] {\T{f<M a>}}
      edge [pre,bend left]       (Ma)
      edge [pre]                 (MMa)
      edge [post,bend right]     (Ma);
      
    \node [transition] (l2) [below of=Ma] {\T{l<a>}}
      edge [pre,sol]                 (La)
      edge [post,sol]                (Ma);
      
    \node [transition] (l3) [below of=MMa] {\T{l<M a>}}
      edge [pre]                 (LMa)
      edge [post]                (MMa);
      
            
    \node [transition] (c) [left of=La] {\T{c}}
      edge [pre,sol]                 (LMa)
      edge [post,sol]                (La);  
  
    % \node [blank] (bl1) {};
    % \node [final,tokens=1] (a)   [above of=bl1, label=above:\T{a}]         {};
    % \node [blank] (bl2) [right of=a]       {};
    % \node [place]          (la)  [right of=bl2, label=above:\T{L a}]           {};
    % \node [blank] (bl3) [below of=la]       {};
    % \node [place]          (ma)  [below of=bl1, label=below:\T{M a}]       {};
    % \node [place,tokens=1] (lma) [below of=bl3, label=below:\T{L (M a)}]        {};
    % % \node [place,tokens=1] (w2) [below of=c2]             {};

    % \node [transition] (f) [below of=a] {\T{f}}
      % edge [pre,bend left,sol]              (a)
      % edge [pre,sol]                        (ma)
      % edge [post,bend right,sol]            (a);

    % \node [transition] (c) [below of=la] {\T{c}}
      % edge [pre,sol]                        (lma)
      % edge [post,sol]                       (la);

    % \node [transition] (l) [right of=f] {\T{l}}
      % edge [pre,sol]                        (la)
      % edge [post,sol]                       (ma);

    % \node [transition] (h1) [right of=a] {\T{h<a>}}
      % edge [pre]                            (la)
      % edge [post]                           (a);
      
    % \node [transition] (h2) [right of=ma] {\T{h<M a>}}
      % edge [pre]                            (lma)
      % edge [post]                           (ma);
  \end{scope}
  
  
\end{tikzpicture}

==> petri_ho.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=15,auto]
    
  \begin{scope}
    \node [blank] (bl1) {};
    \node [place,tokens=1] (Int) [above of=bl1, label=above:\T{Int}]         {};
    \node [final,tokens=1] (a)   [right of=Int, label=above:\T{a}]     {};
    \node [place,tokens=1] (F)   [below of=bl1, label=below:\T{F _t _t}]         {};
    \node [place] (L)   [right of=F, label=below:\T{L _t}]         {};
    % \node [place] (FF)  [right of=F, label=below:\T{F (F a a) (F a a)}] {};
    
    \node [transition] (f) [below of=a] {\T{foldr}}
      edge [pre,bend left,sol]              (a)
      edge [pre,sol]                        (F)
      edge [pre,sol]                        (L)
      edge [post,bend right,sol]            (a);
      
    \node [transition] (r) [below of=Int] {\T{rep}}
      edge [pre,sol]                        (Int)
      edge [pre,sol]                        (F)
      edge [post,sol]                       (L);
      
    \node [transition] (app1) [left of=F] {\T{'$}}
      edge [post,sol]                       (F);
      
    \node [transition] (app2) [left of=r] {\T{$}}
      edge [pre,bend left]                  (Int)
      edge [pre]                            (F)
      edge [post,bend right]                (Int);

    % \node [transition] (x1) [right of=a] {\T{x1}}
      % edge [pre,bend left]                  (a)
      % edge [post,bend right]                (a);      
  \end{scope}
  
  \begin{scope}[xshift=3cm]  
    \node [blank] (bl1) {};
    \node [place,tokens=1] (a) [above of=bl1, label=above:\T{a}]         {};
    \node [place,tokens=1] (L) [right of=a,   label=above:\T{L (P a b)}]     {};
    \node [place,tokens=1] (Eq)   [below of=bl1, label=below:\T{EqD a}]         {};
    \node [place] (M)   [right of=Eq, label=below:\T{M b}]         {};
    \node [final] (b)  [right of=M, label=below:\T{b}] {};
    
    \node [transition] (l) [below of=a] {\T{l}}
      edge [pre,sol]                        (a)
      edge [pre,sol]                        (Eq)
      edge [pre,sol]                        (L)
      edge [post,sol]                       (M);
      
    \node [transition] (fJ) [below of=L] {\T{fJ}}
      edge [pre,sol]                        (M)
      edge [post,sol]                       (b);
      
    % \node [transition] (app1) [left of=F] {\T{'$}}
      % edge [post,sol]                       (F);
      
    % \node [transition] (app2) [left of=r] {\T{$}}
      % edge [pre,bend left]                  (Int)
      % edge [pre]                            (F)
      % edge [post,bend right]                (Int);

    % \node [transition] (x1) [right of=a] {\T{x1}}
      % edge [pre,bend left]                  (a)
      % edge [post,bend right]                (a);      
  \end{scope}
  
\end{tikzpicture}
}

==> refinement.tex <==
\begin{tikzpicture}[node distance=5mm and 5mm,>=stealth',auto]
    \node [draw=gray]  (r)  [label=right:\labels{$\bot$}{$\bot$}]  {$r$};
    \node [draw=black] (f)  [below= of r,label=right:\labels{$\bot$}{$\bot$}]  {\T{f}};
    \node [draw=black] (x1) [below= of f,xshift=-5mm,label=left:\labels{\T{A}}{\T{A}}]  {\T{x1}};
    \node [draw=black] (l)  [below= of f,xshift=5mm,label=right:\labels{\T{M (M _t)}}{\T{M (M A)}}]  {\T{l}};
    \node [draw=black] (x2) [below= of l,label=right:\labels{\T{L (M _t)}}{\T{L (M A)}}]  {\T{x2}};
    
    \path (r) edge (f);
    \path (f) edge (x1);
    \path (f) edge (l);
    \path (l) edge (x2);
\end{tikzpicture}

==> type_errors.tex <==
% \resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=5mm and 5mm,>=stealth',auto]

  \begin{scope}
    \node [draw=black] (f) [label=right:\labels{$\bot$}{$\bot$}]  {\T{f}};
    \node [draw=black] (x1) [below= of f,xshift=-5mm,label=left:\labels{\T{_t}}{\T{a}}]  {\T{x1}};
    \node [draw=black] (x2) [below= of f,xshift=5mm,label=right:\labels{\T{L _t}}{\T{L (M a)}}]  {\T{x2}};
    
    \path (f) edge (x1);
    \path (f) edge (x2);
    
    \node (label1) [above of=f,yshift=5mm] {(1)};
  \end{scope}
  
  \begin{scope}[yshift=-2cm]
    \node [draw=black] (f) [label=right:\labels{$\bot$}{$\bot$}]  {\T{f}};
    \node [draw=black] (x2) [below= of f,xshift=-5mm,label=left:\labels{\T{_t}}{\T{L (M a)}}]  {\T{x2}};
    \node [draw=black] (x1) [below= of f,xshift=5mm,label=right:\labels{\T{a}}{\T{a}}]  {\T{x1}};
    
    \path (f) edge (x1);
    \path (f) edge (x2);
    
  \end{scope}
  
  
  \begin{scope}[xshift=4.5cm]
    \node [draw=black] (f)  [label=right:\labels{$\bot$}{$\bot$}]  {\T{f}};
    \node [draw=black] (x1) [below= of f,xshift=-5mm,label=left:\labels{\T{a}}{\T{a}}]  {\T{x1}};
    \node [draw=black] (l)  [below= of f,xshift=5mm,label=right:\labels{\T{M (M _t)}}{\T{M (M a)}}]  {\T{l}};
    \node [draw=black] (x2) [below= of l,label=right:\labels{\T{L (M _t)}}{\T{L (M a)}}]  {\T{x2}};
    
    \path (f) edge (x1);
    \path (f) edge (l);
    \path (l) edge (x2);
  
    \node (label2) [above of=f,yshift=5mm] {(2)};
  \end{scope}
    
  \begin{scope}[xshift=9cm]
    \node [draw=black] (f)  [label=right:\labelc{\T{a}}]  {\T{f}};
    \node [draw=black] (x1) [below= of f,xshift=-5mm,label=left:\labelc{\T{a}}]  {\T{x1}};
    \node [draw=black] (l)  [below= of f,xshift=5mm,label=right:\labelc{\T{M a}}]  {\T{l}};
    \node [draw=black] (c)  [below= of l,label=right:\labelc{\T{M a}}]  {\T{c}};
    \node [draw=black] (x2) [below= of c,label=right:\labelc{\T{L (M a)}}]  {\T{x2}};
    
    \path (f) edge (x1);
    \path (f) edge (l);
    \path (l) edge (c);
    \path (c) edge (x2);
  
    \node (label3) [above of=f,yshift=5mm] {(3)};
  \end{scope}
  
\end{tikzpicture}
% }

==> unsat.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=1cm,>=stealth',bend angle=15,auto]

  \begin{scope}
    \node [final] (top)   [label=right:\T{_t}]         {};

    \node [transition] (f) [above of=top] {\T{f}}
      edge [post,sol]        (top);

    \node [transition] (g) [left of=top] {\T{g}}
      edge [pre,bend left]          (top)
      edge [post,bend right]        (top);
  \end{scope}
  
  \begin{scope}[yshift=-1.3cm,node distance=.8cm]
  
    \node [draw=gray]  (r)  [label=right:\labels{$\bot$}{$\bot$}]  {$r$};        
    \node [draw=black] (f)  [below of=r,label=left:\labels{\T{B _a _b}}{\T{B _t _t}}]  {\T{f}};
    \path (r) edge (f);
    
  \end{scope}
    
  \begin{scope}[xshift=2cm]
    \node [final] (top)   [label=below:\T{_t}]         {};
    \node [blank]          (bl2) [right of=top]                            {};
    \node [place] (B)  [right of=bl2, label=below:\T{B _a _b}]      {};    

    \node [transition] (f) [above of=B] {\T{f}}
      edge [post,sol]        (B);

    \node [transition] (g1) [above of=top] {\T{g}}
      edge [pre,bend left]          (top)
      edge [post,bend right]        (top);
      
    \node [transition] (g2) [right of=top] {\T{g}}
      edge [pre,sol]          (B)
      edge [post,sol]         (top);      
  \end{scope}
  
  \begin{scope}[xshift=3cm,yshift=-1.3cm,node distance=.8cm]
  
    \node [draw=gray]  (r)  [label=right:\labels{$\bot$}{$\bot$}]  {$r$};        
    \node [draw=black] (g)  [below of=r,label=left:\labels{$\bot$}{$\bot$}]  {\T{g}};
    \node [draw=black] (f)  [below of=g,label=right:\labels{\T{B _t _t}}{\T{B _t _t}}]  {\T{f}};
    \path (r) edge (g);
    \path (g) edge (f);
    
  \end{scope}
  
  
  \begin{scope}[xshift=6cm]
    \node [final] (top)   [label=below:\T{_t}]         {};
    \node [blank]          (bl2) [right of=top]                            {};
    \node [place] (Btt)  [above of=bl2, label=above:\T{B _t _t}]      {};    
    \node [place] (B)  [right of=bl2, label=below:\T{B _a _b}]      {};    

    \node [transition] (f) [right of=Btt] {\T{f}}
      edge [post]      (Btt);

    \node [transition] (g1) [above of=top] {\T{g}}
      edge [pre,bend left]          (top)
      edge [post,bend right]        (top);
      
    \node [transition] (g2) [right of=top] {\T{g}}
      edge [pre]          (B)
      edge [post]         (top);      
  \end{scope}
\end{tikzpicture}
}
